A comprehensive study of time-of-flight non-line-of-sight imaging

Time-of-Flight non-line-of-sight (ToF NLOS) imaging techniques provide state-of-the-art reconstructions of scenes hidden around corners by inverting the optical path of indirect photons scattered by visible surfaces and measured by picosecond resolution sensors. The emergence of a wide range of ToF NLOS imaging methods with heterogeneous formulae and hardware implementations obscures the assessment of both their theoretical and experimental aspects. We present a comprehensive study of a representative set of ToF NLOS imaging methods by discussing their similarities and differences under common formulation and hardware. We first outline the problem statement under a common general forward model for ToF NLOS measurements, and the typical assumptions that yield tractable inverse models. We discuss the relationship of the resulting simplified forward and inverse models to a family of Radon transforms, and how migrating these to the frequency domain relates to recent phasor-based virtual line-of-sight imaging models for NLOS imaging that obey the constraints of conventional lens-based imaging systems. We then evaluate performance of the selected methods on hidden scenes captured under the same hardware setup and similar photon counts. Our experiments show that existing methods share similar limitations on spatial resolution, visibility, and sensitivity to noise when operating under equal hardware constraints, with particular differences that stem from method-specific parameters. We expect our methodology to become a reference in future research on ToF NLOS imaging to obtain objective comparisons of existing and new methods.

==> figures/nlos_transport_inverses_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nlos_transport_inverses_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{518.58891678bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21625011)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nlos_transport_inverses_svg-tex.pdf}}%
    \put(0.66499486,0.04973708){\color[rgb]{0.10196078,0.50196078,0.89803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xs'$\end{tabular}}}}%
    \put(0.58654827,0.04960273){\color[rgb]{0.89803922,0.10196078,0.10196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\xl'$\end{tabular}}}}%
    \put(0.64916296,0.19195694){\color[rgb]{0,0.70980392,0.15294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xv'$\end{tabular}}}}%
    \put(0.63164511,0.15692047){\color[rgb]{0,0.70980392,0.15294118}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\tlv + \tsv$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nlos_transport_inverses_svg-tex.pdf}}%
    \put(0.62155548,0.09146754){\color[rgb]{0.45098039,0.45098039,0.45098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta$\end{tabular}}}}%
    \put(0.62316787,0.04978355){\color[rgb]{0.45098039,0.45098039,0.45098039}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\x'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{nlos_transport_inverses_svg-tex.pdf}}%
    \put(0.4595597,0.05198137){\color[rgb]{0.10196078,0.50196078,0.89803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xs$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{nlos_transport_inverses_svg-tex.pdf}}%
    \put(0.39169073,0.01208818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{(b) Elliptical Radon Transform (ERT)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{nlos_transport_inverses_svg-tex.pdf}}%
    \put(0.37674762,0.07150973){\color[rgb]{0,0.70980392,0.15294118}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\tlv + \tsv$\end{tabular}}}}%
    \put(0.36038834,0.13496569){\color[rgb]{0,0.70980392,0.15294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xv$\end{tabular}}}}%
    \put(0.433355,0.13332861){\color[rgb]{0,0.70980392,0.15294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xv$\end{tabular}}}}%
    \put(0.47919317,0.1258448){\color[rgb]{0,0.70980392,0.15294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xv$\end{tabular}}}}%
    \put(0.62602256,0.01208818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{(c) Planar Radon Transform (PRT)}\end{tabular}}}}%
    \put(0.86081332,0.05197655){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor[HTML]{E51A1A}{\xl} \equiv \textcolor[HTML]{1A80E5}{\xs}$\end{tabular}}}}%
    \put(0.86023279,0.01208336){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{(d) Spherical Radon Transform (SRT)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{nlos_transport_inverses_svg-tex.pdf}}%
    \put(0.88926584,0.09654203){\color[rgb]{0,0.70980392,0.15294118}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$2\tsv$\end{tabular}}}}%
    \put(0.85916075,0.12781391){\color[rgb]{0,0.70980392,0.15294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xv$\end{tabular}}}}%
    \put(0.90696359,0.13332861){\color[rgb]{0,0.70980392,0.15294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xv$\end{tabular}}}}%
    \put(0.95317624,0.11985121){\color[rgb]{0,0.70980392,0.15294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xv$\end{tabular}}}}%
    \put(0.37276483,0.05289243){\color[rgb]{0.89803922,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xl$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{nlos_transport_inverses_svg-tex.pdf}}%
    \put(0.08834938,0.17581257){\color[rgb]{0.10196078,0.50196078,0.89803922}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\emph{\scriptsize{SPAD}}\\$\xbf_n \equiv \x_{s_0}$\end{tabular}}}}%
    \put(0.18690722,0.05236914){\color[rgb]{0.10196078,0.50196078,0.89803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xbf_{n-1} \equiv \xs$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{nlos_transport_inverses_svg-tex.pdf}}%
    \put(0.1381741,0.04986091){\color[rgb]{0.89803922,0.10196078,0.10196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\xbf_1 \equiv \xl$\end{tabular}}}}%
    \put(0.02045382,0.11334007){\color[rgb]{0.89803922,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\emph{\scriptsize{Laser}}\\$\xbf_0 \equiv \x_{l_0}$\end{tabular}}}}%
    \put(0.05097273,0.03459526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\emph{\scriptsize{Relay surface}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{nlos_transport_inverses_svg-tex.pdf}}%
    \put(0.13095251,0.18651456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\emph{\scriptsize{Hidden scene}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{nlos_transport_inverses_svg-tex.pdf}}%
    \put(0.15306221,0.01208818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{(a) General NLOS light transport}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{nlos_transport_inverses_svg-tex.pdf}}%
  \end{picture}%
\endgroup%

